The VLT-FLAMES Tarantula Survey XVIII. Classifications and radial velocities of the B-type stars

We present spectral classifications for 438 B-type stars observed as part of the VLT-FLAMES Tarantula Survey (VFTS) in the 30 Doradus region of the Large Magellanic Cloud. Radial velocities are provided for 307 apparently single stars, and for 99 targets with radial-velocity variations which are consistent with them being spectroscopic binaries. We investigate the spatial distribution of the radial velocities across the 30 Dor region, and use the results to identify candidate runaway stars. Excluding potential runaways and members of two older clusters in the survey region (SL 639 and Hodge 301), we determine a systemic velocity for 30 Dor of 271.6 +/- 12.2 km/s from 273 presumed single stars. Employing a 3-sigma criterion we identify nine candidate runaway stars (2.9% of the single stars with radial-velocity estimates). The projected rotational velocities of the candidate runaways appear to be significantly different to those of the full B-type sample, with a strong preference for either large (>345 km/s) or small (<65 km/s) rotational velocities. Of the candidate runaways, VFTS 358 (classified B0.5: V) has the largest differential radial velocity (-106.9 +/- 16.2 km/s), and a preliminary atmospheric analysis finds a significantly enriched nitrogen abundance of 12+log(N/H) > ~8.5. Combined with a large rotational velocity (vsini = 345 +/- 22 km/s), this is suggestive of past binary interaction for this star.

==> (inline-0) <==
\begin{longtable}{llcccccccll}
  \caption{\leftline{Spectral classifications and radial velocities for B-type stars in the VFTS.\label{classifications}}}\\
  \hline
  VFTS & Spectral Type & Mult.? & H$\alpha$ & $V$ & $B-V$ & $v_{\rm r}$ & $\sigma$ & Set & Alt.\,ID & Comments \\
  & & & & & & \multicolumn{2}{c}{[\kms]} & & & \\
  \hline
\endfirsthead
  \caption{\leftline{\it{continued}}}\\
\hline
  VFTS & Spectral Type & Mult.? & H$\alpha$ & $V$ & $B-V$ & $v_{\rm r}$ & $\sigma$ & Set & Alt.\,ID & Comments \\
  & & & & & & \multicolumn{2}{c}{[\kms]} & & & \\
\hline
\endhead
\hline
\multicolumn{11}{r}{\it{continued on next page}}\\
\endfoot
\hline
\endlastfoot
001 & B1.5: V             & \ldots       &  a  & 16.93 & \pp0.05 &  282.1 & \o4.2 & 2    & \ldots & \ldots \\
003 & B1 Ia$^+$           & \ldots       &\q q?& $-$   & \pp$-$  &  265.2 & \o2.1 & 1    & Sk$-$69$^\circ$~224 & \ldots \\
004 & B2 V                & \ldots       &  a  & 16.87 & \pp0.16 &  283.1 &  10.8 & 2    & \ldots & \ldots \\
005 & B2 V(n)             & \ldots       &  a  & 16.25 & \pp0.02 &  282.6 & \o2.6 & 2    & \ldots & \ldots \\
007 & B1-2 V              & \ldots       &  a  & 16.74 & \pp0.03 &  281.1 & \o1.6 & 2    & \ldots & \ldots \\
008 & B0.5: V(n)          & \ldots       &  a  & 16.92 & \pp0.07 &  271.3 & \o6.9 & 2    & \ldots & \ldots \\
009 & B1-1.5 V            & $\checkmark$ &  a  & 16.18 & \pp0.11 &  293.2 &  21.6 & B    & \ldots & \ldots \\ 
010 & B2 V                & \ldots       &  a  & 16.79 & \pp0.04 &  287.1 & \o3.9 & 1    & \ldots & \ldots \\
013 & B1.5 V              & \ldots       &  a  & 16.36 & \pp0.13 &  290.9 & \o4.3 & 2    & \ldots & \ldots \\
015 & B0.5 V              & $\checkmark$ &  a  & 16.20 & \pp0.04 &  278.0 &  30.5 & B    & \ldots & \ldots \\
017 & B0 V                & $\checkmark$ &  a  & $-$   & \pp$-$  &  280.9 &  31.0 & B    & \ldots & \citet{w14} \\
018 & B1.5 V              & $\checkmark$ &  a  & 16.62 & \pp0.17 &  279.2 &  11.9 & B    & \ldots & \ldots \\
020 & B2.5: V(n)          & \ldots       &  a  & 16.70 & \pp0.06 &  258.8 &  16.3 & 2    & \ldots & \ldots \\
022 & B0-0.5 V-IIIe       & \ldots       &  e  & 16.67 & \pp0.55 &  \ldots& \ldots&\ldots& \ldots & H$\alpha$ broad but weak \\
024 & B0.2 III-II         & \ldots       &  f  & 16.02 & \pp0.37 &  285.7 & \o4.4 & 1    & \ldots & \ldots \\
025 & B1-1.5 V            & $\checkmark$ &  a  & 16.18 & \pp0.06 &  290.3 &  11.3 & B    & \ldots & \ldots \\
027 & B1 III-II           & $\checkmark$ &  a  & 14.71 & \pp0.09 &  273.1 &  42.5 & B    & \ldots & \ldots \\
028 & B0.7 Ia Nwk         & \ldots       &\q q?& 13.48 & \pp0.24 &  273.5 & \o4.4 & 1    & \ldots & H$\alpha$ emission extends redwards \\
029 & B1 V                & \ldots       &  a  & 16.73 & $-$0.02 &  285.6 & \o3.0 & 1    & \ldots & \ldots \\
030 & B3-5e       (shell) & \ldots       &  e  & 16.34 & \pp0.10 &  \ldots& \ldots&\ldots& \ldots & \ldots \\
031 & B1.5 V              & \ldots       &  ?  & 16.41 & \pp0.00 &  280.0 & \o8.4 & 1    & \ldots & \ldots \\
033 & B1-1.5 V            & $\checkmark$ &  a  & 16.20 & \pp0.07 &  270.2 &  22.8 & B    & \ldots & \ldots \\ 
034 & B1.5 Ve             & \ldots       &  e  & 16.14 & \pp0.13 &  308.3 &  13.8 & 1    & \ldots & \ldots \\
036 & B1: Vn              & \ldots       &  a  & 16.61 & \pp0.10 &  270.8 &  18.4 & 2    & \ldots & \ldots \\
037 & B2 III:             & $\checkmark$ &  a  & 15.79 & \pp0.06 &  299.4 &  18.4 & B    & \ldots & \ldots \\
038 & B1.5 V              & \ldots       &  a  & 16.54 & \pp0.06 &  278.0 & \o4.1 & 2    & \ldots & \ldots \\
039 & B0:e                & \ldots       &  e  & 14.52 & \pp0.52 &  \ldots& \ldots&\ldots& ST92 1-01 & \ldots \\
040 & B1-2 Vn             & \ldots       &  a  & 16.85 & \pp0.10 &  291.4 &  12.6 & 2    & ST92 1-02 & B1 V [ST92] \\
041 & B2: V               & $\checkmark$ &  a  & 16.94 & \pp0.14 &  287.0 &  19.0 & B    & \ldots & \ldots \\
043 & B2 V(n)             & \ldots       &  a  & 16.49 & $-$0.06 &  263.6 & \o4.4 & 2    & \ldots & \ldots \\
044 & B2 V                & \ldots       &  a  & 16.62 & $-$0.07 &  288.1 & \o7.2 & 1    & \ldots & \ldots\\
048 & B1 V                & \ldots       &  a  & 16.72 & \pp0.14 &  274.1 & \o3.3 & 2    & \ldots & \ldots \\
050 & B0 V                & \ldots       &  a  & 16.77 & \pp0.18 &  283.1 & \o2.0 & 1    & \ldots & \ldots \\
052 & B0.2 III-II         & \ldots       &  a  & 14.55 & $-$0.07 &  279.8 & \o2.0 & 1    & \ldots & \ldots \\
053 & B1 III              & \ldots       &  f  & 15.28 & \pp0.09 &  276.4 & \o2.0 & 1    & \ldots & \ldots \\
054 & B0 V                & \ldots       &  f  & 16.60 & \pp0.21 &  265.7 &  19.9 & 2    & \ldots & Si~{\scriptsize IV} wk \\
060 & B1.5 II-Ib((n))     & \ldots       &  a  & 16.12 & \pp0.62 &  284.2 &  14.3 & 1    & \ldots & \ldots \\
062 & B3 III              & \ldots       &  a  & 16.27 & \pp0.15 &  287.5 & \o2.7 & 1    & \ldots & \ldots \\
068 & B1-1.5e             & \ldots       &  e  & 15.65 & \pp0.77 &  254.8 &  24.0 & 2    & \ldots & Composite spectrum? \\
069 & B0.7 Ib-Iab         & \ldots       &\q q?& 13.59 & \pp0.17 &  280.7 & \o1.7 & 1    & ST92 1-17 & B1 III [ST92] \\
071 & B1: V               & \ldots       &  a  & 16.65 & \pp0.03 &  268.4 & \o4.3 & 2    & \ldots & \ldots \\
075 & B1 V                & \ldots       &  a  & 16.93 & \pp0.03 &  297.2 &  10.5 & 1    & \ldots & \ldots \\
078 & B1 V                & \ldots       &  a  & 16.63 & \pp0.21 &  283.1 & \o3.7 & 2    & \ldots & \ldots \\
082 & B0.5 Ib-Iab         & \ldots       &  a  & 13.61 & $-$0.06 &  283.3 & \o2.4 & 1    & \ldots & \\
083 & B1.5 V              & \ldots       &  a  & 15.91 & \pp0.10 &  287.3 & \o3.7 & 2    & \ldots & \ldots \\
084 & B1.5 V              & \ldots       &  a  & 16.84 & \pp0.18 &  276.2 & \o3.8 & 2    & \ldots & \ldots \\
085 & B1.5 V              & \ldots       &  a  & 16.48 & $-$0.08 &  285.3 & \o3.6 & 2    & \ldots & \ldots \\
088 & B0: V-III(n)        & \ldots       & e(?)& 15.24 & $-$0.06 &  284.0 & \o7.4 & 2    & \ldots & Weak but broad H$\alpha$ emission \\
095 & B0.2 V              & \ldots       &  a  & 16.06 & $-$0.02 &  294.3 & \o3.8 & 1    & \ldots & \ldots \\
097 & B0 IV               & $\checkmark$ &  a  & 16.21 & \pp0.16 &  296.7 &  11.5 & B    & ST92 1-31 & B0.5 V [ST92]; \citet{w14} \\
099 & B2-2.5 V            & \ldots       &  a  & 16.78 & $-$0.03 &  \ldots& \ldots&\ldots& \ldots & \ldots \\
100 & B1.5 V              & \ldots       &  a  & 16.68 & \pp0.22 &  257.6 & \o1.4 & 2    & \ldots & \ldots \\
101 & B0.7: Vne           & \ldots       &  e  & 16.39 & \pp0.32 &  277.3 & \o4.8 & 2    & ST92 1-33 & B1 V [ST92] \\
106 & B0.2 V              & $\checkmark$ &  f  & 16.43 & \pp0.05 &  281.8 &  13.3 & B    & \ldots & \ldots \\
107 & B1: V               & $\checkmark$ &  f  & 16.68 & \pp0.06 &  294.5 &  23.7 & B    & \ldots & \ldots \\
111 & B2 III              & \ldots       &  a  & 14.40 & $-$0.08 &  272.0 & \o4.2 & 1    & \ldots & \ldots \\
112 & Early B\,+\,Early B & $\checkmark$ &  a  & 16.19 & \pp0.08 &  \ldots& \ldots&\ldots& \ldots & \ldots \\
118 & B1 IV               & $\checkmark$ &  a  & 16.21 & \pp0.20 &  302.2 &  15.9 & B    & \ldots & \ldots \\
119 & B0.7 V              & \ldots       &  a  & 16.36 & \pp0.07 &  275.8 & \o3.9 & 1    & \ldots & \ldots \\
121 & B1 IV               & \ldots       &  a  & 15.96 & \pp0.06 &  283.4 & \o2.8 & 1    & \ldots & \ldots \\
122 & B1.5 V              & \ldots       &  a  & 16.53 & \pp0.24 &  260.7 &  17.6 & 2    & \ldots & \ldots \\
124 & B2.5 III            & \ldots       &  a  & 16.61 & \pp0.24 &  289.4 & \o2.2 & 1    & ST92 1-46 & B1 V [ST92] \\
126 & B1 V                & \ldots       &  a  & 16.78 & $-$0.07 &  254.1 & \o2.6 & 1    & \ldots & \ldots \\ 
127 & B2: V(n)            & \ldots       &  a  & 16.93 & \pp0.07 &  243.3 & \o5.5 & 2    & \ldots & \ldots \\
133 & B0.5 V              & $\checkmark$ &  a  & 16.03 & $-$0.02 &  293.5 &  15.2 & B    & \ldots & \ldots \\
134 & B1 V(n)             & \ldots       &  a  & 16.85 & \pp0.02 &  262.8 & \o9.4 & 2    & \ldots & \ldots \\
135 & B1: V-IIIne         & $\checkmark$ &  e  & 16.01 & \pp0.01 &  270.9 &  52.5 & B    & \ldots & Broad, weak H$\alpha$ emission wings \\
137 & B0.7 V              & \ldots       &  a  & 16.85 & \pp0.11 &  284.0 & \o3.1 & 2    & ST92 1-55 & B1 V [ST92]\\
144 & B0.7: V             & $\checkmark$ &  f  & 16.81 & \pp0.00 &  281.8 &  14.5 & B    & T88-10 & \ldots \\
146 & B2: V               & $\checkmark$ &  a  & 16.24 & \pp0.25 &  259.6 &  12.6 & B    & \ldots & \ldots \\
152 & B2 IIIe             & \ldots       &  e  & 15.32 & \pp0.25 &  274.3 & \o2.9 & 1    & \ldots & B2 V [Paper~I]; weak H$\alpha$ emission wings \\
155 & B0.7: V             & $\checkmark$ &  a  & 16.95 & \pp0.08 &  \ldots& \ldots&\ldots& \ldots & \ldots \\
156 & B1-1.5 V-IIIe$+$    & \ldots       &  e  & 16.26 & \pp0.44 &  283.8 &  18.3 & 2    & T88-11, ST92 1-64 & B1: [ST92] \\
157 & B2 V                & $\checkmark$ &  a  & 16.69 & $-$0.08 &  284.0 &  24.4 & B    & \ldots & \ldots \\
158 & B1-1.5 Ve$+$        & \ldots       &  e  & 15.33 & \pp0.20 &  285.7 &  19.3 & 2    & \ldots & \ldots \\
159 & B2.5 III            & \ldots       &  a  & 15.61 & $-$0.03 &  267.5 & \o6.1 & 1    & \ldots & \ldots \\
161 & B1 V                & \ldots       &  a  & 16.69 & \pp0.24 &  262.6 & \o7.9 & 1    & \ldots & \ldots \\
162 & B0.7 V              & $\checkmark$ &  a  & 16.49 & \pp0.07 &  283.7 &  14.8 & B    & \ldots & \ldots \\
164 & B2: V-IIIe$+$       & \ldots       &  e  & 16.54 & \pp0.35 &  300.4 &  10.0 & 1    & ST92 1-67 & B1: [ST92] \\
166 & B2: V-IIIe$+$       & \ldots       &  e  & 16.93 & \pp0.16 &  274.4 & \o5.6 & 2    & \ldots & \ldots \\
167 & B1 V                & \ldots       &  a  & 16.07 & \pp0.01 &  286.9 & \o5.0 & 2    & \ldots & \ldots \\
170 & B1 IV               & \ldots       &  a  & 16.03 & \pp0.15 &  278.7 & \o2.7 & 1    & \ldots & \ldots \\
179 & B1 V                & $\checkmark$ &  a  & 16.93 & \pp0.09 &  294.5 & \o6.4 & B    & \ldots & \ldots \\ 
181 & B0.5 V              & \ldots       &  a  & 16.24 & \pp0.15 &  278.9 &  11.9 & 2    & \ldots & \ldots \\
183 & B0 IV-III           & \ldots       &  a  & 16.51 & \pp0.38 &  256.1 & \o1.7 & 1    & \ldots & B0 IV \citep{w14}\\
186 & B1 IV               & \ldots       &  a  & 15.79 & \pp0.11 &  264.3 &  10.6 & 1    & \ldots & \ldots \\
189 & B0.7: V             & $\checkmark$ &  a  & 16.31 & \pp0.10 &  274.0 &  69.9 & B    & ST92 1-82 & B2 V [ST92] \\
194 & B2 V-IIIe$+$        & \ldots       &  e  & 16.08 & \pp0.12 &  277.9 &  13.0 & 2    & \ldots & \ldots \\
195 & B0.5 V              & $\checkmark$ &  a  & 16.86 & \pp0.06 &  268.1 &  12.9 & B    & \ldots & \ldots \\
196 & B2 IIIe$+$          & \ldots       &  e  & 15.58 & \pp0.05 &  271.9 & \o7.1 & 2    & \ldots & \ldots \\
199 & Early B\,+\,Early B & $\checkmark$ &  a  & 16.91 & $-$0.01 &  \ldots& \ldots& B    & \ldots & \ldots \\
200 & B1-1.5 IIIe$+$      & \ldots       &  e  & 14.83 & \pp0.09 &  253.6 & \o8.0 & 1    & ST92 1-89 & B1 V [ST92] \\
202 & B2 V                & \ldots       &  a  & 16.16 & \pp0.13 &  276.6 & \o2.3 & 1    & ST92 1-90 & B2 V [ST92] \\
203 & B1-1.5 V            & \ldots       &  f  & 16.77 & $-$0.02 &  272.8 & \o6.8 & 2    & \ldots & \ldots \\
204 & B2 III              & $\checkmark$ &  a  & 16.13 & \pp0.31 &  254.9 &  12.7 & B    & \ldots & \ldots \\
206 & B3 III:             & $\checkmark$ &  a  & 14.99 & \pp0.15 &  257.3 &  36.8 & B    & \ldots & \ldots \\
209 & B1 V                & \ldots       &  a  & 16.33 & $-$0.06 &  273.1 & \o2.6 & 1    & \ldots & \ldots \\
211 & B1 V                & $\checkmark$ &  f  & 16.56 & $-$0.12 &  272.0 &  13.2 & B    & \ldots & \ldots \\
212 & B1 III              & \ldots       &  a  & 15.18 & \pp0.02 &  286.2 & \o2.5 & 2    & ST92 1-95 & B1 V [ST92] \\
213 & B2 III:e            & $\checkmark$ &  e  & 15.50 & \pp0.04 &  276.4 &  12.8 & B    & ST92 1-96 & \ldots \\
214 & B0 IV-III           & \ldots       &  a  & 15.84 & \pp0.27 &  275.4 & \o1.7 & 1    & \ldots & \ldots \\
215 & B1.5 V              & $\checkmark$ &  f  & 16.58 & $-$0.03 &  287.5 &  63.0 & B    & \ldots & \ldots \\
218 & B1.5 V              & $\checkmark$ &  a  & 15.63 & \pp0.38 &  249.2 & \o7.9 & B    & ST92 1-99 & \ldots \\
219 & B3-5 V-III          & \ldots       &  f  & 16.93 & \pp0.04 &  282.5 &  12.6 & 2    & \ldots & \ldots \\
220 & B0.7 V              & \ldots       &  f  & 16.66 & \pp0.03 &  282.6 & \o3.3 & 1    & \ldots & \ldots \\
221 & B1 V                & \ldots       &  f  & 16.27 & $-$0.08 &  261.4 & \o8.2 & 2    & \ldots & \ldots \\
224 & B1-2 V-IIIe$+$      & \ldots       &  e  & 16.02 & \pp0.11 &  263.9 &  25.8 & 2    & \ldots & \ldots \\
225 & B0.7-1 III-II       & $\checkmark$ &\q e?& 15.07 & $-$0.01 &  289.2 &  15.8 & B    & \ldots & Broad but weak H$\alpha$ em. (poss. cross-contamination from VFTS\,507)\\
227 & B2 V                & $\checkmark$ &  f  & 16.51 & $-$0.09 &  277.4 &   9.1 & B    & \ldots & \ldots \\
228 & B0.7 V              & \ldots       &  f  & 16.46 & $-$0.04 &  281.2 & \o6.5 & 2    & \ldots & \ldots \\
229 & B1.5 Vn             & \ldots       &  f  & 16.48 & \pp0.00 &  272.8 &  11.0 & 2    & \ldots & \ldots \\ 
230 & B1.5 III            & \ldots       &  a  & 16.59 & \pp0.44 &  279.7 & \o7.5 & 2    & \ldots & \ldots\\ 
232 & B3 Ia               & \ldots       &  a  & 14.52 & \pp0.50 &  288.6 & \o2.5 & 1    & ST92 1-104 & B2: [ST92] \\
233 & B1-2 V-IIIe         & \ldots       &  e  & 16.40 & \pp0.23 &  248.2 &  11.9 & 2    & \ldots & \ldots \\ 
234 & B1.5 V              & \ldots       &  a  & 16.22 & \pp0.11 &  247.0 &  10.3 & 2    & \ldots & \ldots \\
237 & B1-1.5 V-IVe        & \ldots       &  e  & 15.93 & \pp0.06 &  287.9 &  10.5 & 1    & \ldots & \ldots \\
238 & B2.5 V              & \ldots       &  f  & 16.84 & $-$0.01 &  268.5 &  13.5 & 2    & \ldots & \ldots \\
239 & B1 V                & \ldots       &  a  & 16.41 & \pp0.02 &  274.7 & \o6.5 & 2    & \ldots & \ldots \\
240 & B1-2 V (SB2)        & $\checkmark$ &  a  & 15.85 & \pp0.01 &  224.2 &  52.6 & B    & \ldots & Weak secondary He~{\tiny I} in some LR02 epochs\\
241 & B0 V-IV             & \ldots       &  a  & 16.65 & $-$0.03 &  267.6 & \o8.7 & 1    & \ldots & B0 IV \citep{w14}\\
242 & B0 V-IV             & \ldots       &  f  & 16.82 & \pp0.04 &  216.0 & \o3.6 & 1    & \ldots & B0 IV \citep{w14}\\
246 & B1 III              & $\checkmark$ &  a  & 16.83 & \pp0.45 &  275.8 &  28.8 & B    & \ldots & \ldots \\
247 & B2 V                & \ldots       &  a  & 16.88 & \pp0.02 &  293.6 & \o4.1 & 2    & \ldots & \ldots \\ 
248 & B2: V               & $\checkmark$ &  a  & 16.49 & \pp0.00 &  297.6 &  35.8 & B    & \ldots & \ldots \\
254 & B1-2 Ve             & \ldots       &  e  & 16.90 & \pp0.03 &  250.7 & \o5.6 & 2    & \ldots & \ldots \\
255 & B2: V               & $\checkmark$ &  a  & 16.68 & \pp0.02 &  268.5 &  65.4 & B    & \ldots & \ldots \\
257 & B0.7-1.5 V          & $\checkmark$ &  a  & 16.70 & $-$0.04 &  269.2 &  11.9 & B    & \ldots & \ldots \\
258 & B1.5 V              & \ldots       &  a  & 16.34 & \pp0.10 &  287.3 & \o5.9 & 1    & \ldots & \ldots \\
261 & B5 Ia               & \ldots       &\q a?& 12.33 & \pp0.03 &  285.0 & \o2.2 & 1    & \ldots & H$\alpha$ asymmetric, possible weak P-Cygni?\\
263 & B2: V-IIIe$+$       & \ldots       &  e  & 16.80 & \pp0.05 &  270.1 &  16.8 & 2    & \ldots & \ldots \\
268 & B1.5 Ve$+$          & \ldots       &  e  & 16.65 & \pp0.11 &  272.1 &  14.5 & 1    & \ldots & \ldots \\ 
269 & B8 Ia               & \ldots       &\q q?& 12.90 & \pp0.05 &  266.9 & \o2.1 & 1    & R132, WB97-1 & B0.5 Ia [Mk]; complex H$\alpha$ profile, probable emission; member of H\,301 \\
270 & B3 Ib               & \ldots       &  a  & 14.35 & $-$0.07 &  264.9 & \o2.3 & 1    & WB97-2 & Member of H\,301 \\
272 & B3: IIIe$+$ (shell?)& \ldots       &  e  & 16.00 & $-$0.01 &  264.2 & \o4.4 & 3    & GC00-Be5 & Member of H\,301 \\
273 & B2.5 V              & \ldots       &  a  & 16.74 & \pp0.03 &  253.8 & \o4.9 & 1    & \ldots & \ldots \\
274 & B1 V(n)             & \ldots       &  a  & 16.94 & $-$0.01 &  252.9 &  14.1 & 2    & \ldots & \ldots \\
276 & B1.5 V              & \ldots       &  a  & 15.84 & $-$0.13 &  256.8 & \o5.9 & 1    & GC00-Be2 & Only nebular H$\alpha$ emission?; member of H\,301 \\
278 & B2.5 V              & $\checkmark$ &  f  & 16.82 & $-$0.07 &  270.8 &  12.8 & B    & \ldots & Member of H\,301 \\
279 & B2: Ve$+$           & \ldots       &  e  & 16.73 & \pp0.05 &  262.6 &  14.1 & 2    & GC00-Be8 & Member of H\,301 \\
282 & B3-5 III(n)e        & \ldots       &  e  & 16.11 & $-$0.06 &  260.5 &  19.7 & 2    & GC00-Be7 & Str. Si~\2; member of H\,301 \\
283 & B1.5 V-III(n)e      & \ldots       &  e  & 15.31 & $-$0.01 &  252.1 & \o6.0 & 2    & WB97-6, GC00-Be4 & B2 III [WB97]; known triple, inc. GC00-Be10; member of H\,301 \\
284 & B1 V                & \ldots       &  a  & 16.84 & $-$0.02 &  272.7 & \o3.9 & 1    & \ldots & \ldots \\
286 & B0.7 V              & \ldots       &  f  & 15.83 & $-$0.08 &  278.4 & \o4.4 & 2    & \ldots & \ldots \\
287 & B2.5 Vne            & \ldots       &  e  & 16.58 & $-$0.08 &  264.7 &  11.4 & 2    & GC00-Be9 & Member of H\,301 \\
288 & B2.5 III:n          & \ldots       &  f  & 16.58 & \pp0.13 &  258.0 & \o7.2 & 2    & \ldots & \ldots \\
291 & B5 II-Ib            & $\checkmark$ &  e  & 14.85 & \pp0.12 &  234.7 &  46.1 & B    & WB97-8 & B5:p [WB97]\\
292 & B2.5 V(n)           & \ldots       &  f  & 16.47 & $-$0.14 &  263.6 & \o4.9 & 2    & \ldots & Member of H\,301 \\
293 & B2 III-II(n)e       & \ldots       &  e  & 14.95 & $-$0.04 &  260.4 & \o1.9 & 1    & WB97-9, GC00-Be1 & B2p?, B2 V var. [WB97]; member of H\,301 \\ 
295 & B0-0.5 V            & \ldots       &  f  & 16.33 & $-$0.07 &  307.7 &  12.0 & 2    & \ldots & \ldots \\
296 & B2 III              & \ldots       &  a  & 15.45 & $-$0.01 &  250.0 & \o7.8 & 1    & \ldots & \ldots \\
297 & B1.5 V              & \ldots       &  f  & 16.64 & \pp0.04 &  251.7 & \o2.2 & 1    & \ldots & Member of H\,301 \\
298 & B1-2 V-IIIe$+$      & \ldots       &  e  & 16.68 & \pp0.24 &  332.1 & \o4.0 & 2    & \ldots & \ldots \\
299 & B0.5 V              & $\checkmark$ &  a  & 16.36 & $-$0.05 &  288.9 &  45.8 & B    & \ldots & \ldots \\
300 & B1-2 Vn             & \ldots       &  a  & 16.41 & $-$0.03 &  276.7 &  12.1 & 2    & \ldots & \ldots \\
301 & B2: Ve$+$           & \ldots       &  e  & $-$   & \pp$-$  &  268.4 & \o9.0 & 2    & GC00-Be3 & GC00-Be6 is $\sim$1\farcs0 NW; member of H\,301 \\
302 & B1.5 Ib             & \ldots       &  a  & 15.53 & \pp0.32 &  264.8 & \o1.6 & 1    & \ldots & \ldots \\
305 & B2: V               & $\checkmark$ &  a  & 16.59 & $-$0.10 &  321.7 &  50.4 & B    & \ldots & \ldots \\
307 & B1 II-Ib            & \ldots       &  a  & 13.56 & $-$0.06 &  272.7 & \o2.0 & 1    & Sk$-$68$^\circ$~136 & \ldots \\
308 & B2 V                & \ldots       &  a  & 15.88 & $-$0.01 &  263.5 & \o1.9 & 1    & \ldots & Member of H\,301 \\
309 & B2 V-III            & \ldots       & e(?)& 16.19 & \pp0.00 &  281.8 & \o7.6 & 2    & \ldots & Member of H\,301 \\ 
313 & B0 V-IV             & \ldots       &  a  & 16.32 & \pp0.07 &  270.7 & \o3.3 & 1    & \ldots & B0 IV \citep{w14}\\
315 & B1 Ib               & \ldots       &  a  & 14.81 & \pp0.03 &  261.6 & \o1.5 & 1    & \ldots & \ldots \\
320 & B1-2 V-IIIe$+$      & \ldots       &  e  & 16.11 & \pp0.23 &  291.3 &  22.1 & 2    & \ldots & Be [Paper~I]\\ 
321 & B1: V               & \ldots       &  a  & 16.89 & $-$0.03 &  258.6 & \o5.6 & 2    & P93-0003 & \ldots \\
322 & B1.5-2 Ve$+$        & \ldots       &  e  & 16.76 & \pp0.17 &  276.9 &  11.1 & 2    & P93-0006 & \ldots \\
324 & B0.2 V              & $\checkmark$ &  a  & 15.53 & $-$0.13 &  274.6 &  25.1 & B    & \ldots & Poss. double-peaked core H$\alpha$ em. in broad photospheric abs.\\
325 & B1 V                & $\checkmark$ &  f  & 16.84 & $-$0.03 &  287.4 &  46.0 & B    & P93-0009 & \ldots \\
326 & B1-2 Vn             & \ldots       &  a  & 16.53 & $-$0.06 &  250.1 & \o8.8 & 2    & P93-0014 & \ldots \\ 
330 & B2 III(n)e          & \ldots       &  e  & 16.14 & \pp0.18 &  267.7 & \o4.4 & 2    & \ldots & Broad, weak H$\alpha$ emission shoulders\\
331 & B1.5 V              & \ldots       &  a  & 16.71 & $-$0.06 &  279.4 & \o7.3 & 1    & \ldots & \ldots  \\
334 & B0.7 V              & $\checkmark$ &  a  & 16.26 & $-$0.06 &  266.2 &  17.3 & B    & P93-0050 & \ldots \\
335 & B2.5 III            & \ldots       &  a  & 16.29 & \pp0.18 &  248.7 & \o2.2 & 2    & P93-0053 & \ldots \\
336 & B1 V                & $\checkmark$ &  f  & 15.92 & \pp0.00 &  266.7 &  14.7 & B    & P93-0075 & B1:: V: [P93] \\
337 & B2: V-IIIe$+$       & $\checkmark$ &  e  & 16.72 & \pp0.14 &  278.6 &  11.1 & B    & P93-0076 & O9:: V: [P93] \\
340 & B0.7 V              & \ldots       &  f  & 16.89 & \pp0.24 &  251.7 &  16.2 & 2    & P93-0088 & \ldots \\
342 & B1 V                & $\checkmark$ &  a  & 16.94 & $-$0.04 &  292.2 &  43.4 & B    & P93-0097 & \ldots \\
343 & B1-1.5 V            & \ldots       &  f  & 16.45 & \pp0.04 &  240.5 & \o9.3 & 2    & P93-0099 & \ldots \\
347 & B0 V                & \ldots       &  a  & 16.68 & \pp0.01 &  267.5 & \o2.5 & 1    & P93-0116 & \citet{w14} \\
348 & B0.7 V              & \ldots       &  a  & 16.27 & \pp0.04 &  267.8 & \o4.0 & 2    & P93-0118 & \ldots \\
349 & B1 V                & \ldots       &  f  & 16.50 & $-$0.03 &  269.4 & \o7.7 & 2    & P93-0125 & \ldots \\
351 & B0.5 V              & $\checkmark$ &  a  & 15.98 & \pp0.08 &  246.8 &  24.9 & B    & P93-0136 & \ldots \\
353 & B2 V-III            & \ldots       &  a  & 16.60 & \pp0.13 &  292.7 & \o3.3 & 1    & P93-0138 & \ldots \\
354 & B0.5: Vn            & \ldots       &  a  & 15.91 & \pp0.00 &  250.7 &  12.3 & 2    & P93-0141 & \ldots \\
358 & B0.5: V             & \ldots       &  f  & 16.87 & \pp0.00 &  164.7 &  10.7 & 2    & P93-0158 & B0.2: III [B99]\\
359 & B0.5 V              & $\checkmark$ &  f  & 16.30 & \pp0.03 &  295.0 &  10.5 & B    & \ldots & \ldots \\
362 & B1-3 V-III          & \ldots       &\q e?& 16.98 & \pp0.44 &  \ldots& \ldots&\ldots& P93-0176 (at $\sim$0\farcs5) & Poss. broad, weak H$\alpha$ em. (but strong nebular) \\ 
363 & B0.2 III-II         & \ldots       &  a  & 14.88 & $-$0.07 &  264.1 & \o2.9 & 1    & Mk\,60, P93-0195 & B0~I [Mk]; O9.7 II [WB97]\\
364 & B2.5: V             & $\checkmark$ &  f  & 16.82 & \pp0.03 &  266.6 &  29.9 & B    & P93-0193 & \ldots \\
365 & B2 V                & \ldots       &  f  & 16.24 & $-$0.02 &  270.0 &  10.9 & 2    & \ldots & \ldots  \\
366 & B1-1.5 V            & \ldots       &  f  & 16.83 & $-$0.02 &  \ldots& \ldots&\ldots& P93-0202 & \ldots \\
367 & B1-2 Vn             & \ldots       &  a  & 15.92 & $-$0.04 &  269.4 & \o6.0 & 2    & P93-0207 & B1 V [B99] \\
368 & B1-3 V              & \ldots       &  f  & 16.68 & \pp0.01 &  229.6 &  12.4 & 2    & \ldots & \ldots \\
374 & B0 V(n)             & $\checkmark$ &  a  & 16.36 & \pp0.19 &  291.5 &  21.7 & B    & \ldots & \ldots \\% possible O9.7? \\
375 & B0.5: V             & $\checkmark$ &  a  & 16.20 & \pp0.02 &  296.4 &  22.1 & B    & \ldots & \ldots \\
376 & B1: V               & \ldots       &  f  & 16.33 & \pp0.04 &  271.6 & \o7.2 & 1    & P93-0260 & B0.5: V [B99] \\
377 & B0-0.5 V            & $\checkmark$ &  f  & 16.83 & \pp0.11 &  \ldots& \ldots&\ldots& \ldots & \ldots \\
378 & B1.5: V             & \ldots       &  f  & 16.98 & \pp0.26 &  \ldots& \ldots&\ldots& P93-0271 & \ldots \\
381 & B1.5 V              & \ldots       &  a  & 16.11 & \pp0.07 &  242.1 & \o8.0 & 1    & P93-0280 & `Star\,4' in P93-293/304 field from \citet{wmb02}\\
383 & B0.5: V             & $\checkmark$ &  a  & 16.10 & \pp0.20 &  224.5 &  64.2 & B    & \ldots & \ldots \\
384 & B0 V-III            & \ldots       &  a  & 16.72 & \pp0.49 &  264.8 & \o5.5 & 1    & P93-0287 & B2 V [B99] \\
387 & B1-2 IIIe$+$        & \ldots       &  e  & 15.58 & \pp0.10 &  286.3 &  24.2 & 2    & \ldots & \ldots \\
388 & B0.5 V              & $\checkmark$ &  a  & 16.42 & \pp0.06 &  276.4 & \o9.5 & B    & P93-0305 & B0-0.5 V [B99] \\
391 & B0.5: V             & $\checkmark$ &  f  & 16.32 & $-$0.02 &  \ldots& \ldots&\ldots& \ldots & \ldots \\
394 & B0.7 V              & \ldots       &  f  & 16.93 & $-$0.03 &  239.4 & \o8.9 & 2    & \ldots & \ldots \\
395 & B1:e                & \ldots       &  e  & 16.95 & $-$0.18 &  \ldots& \ldots&\ldots& \ldots & Cross-cont. of fibre (on-sky) by VFTS\,402; prob. broad shallow H$\alpha$ em.\\
396 & B0.5 V              & $\checkmark$ &  a  & 16.32 & \pp0.11 &  270.9 &  17.7 & B    & \ldots & \ldots \\
397 & B1-2 V              & \ldots       &  a  & 16.68 & \pp0.01 &  276.7 &  13.2 & 2    & P93-0338 & B0.5-1.5 V [B99] \\
401 & B1-2 IIIe$+$        & \ldots       &  e  & 15.48 & \pp0.17 &  269.7 &  23.3 & 2    & \ldots & \ldots \\
403 & B1-2 V              & \ldots       &  f  & 17.12 & \pp0.19 &  251.2 & \o3.4 & 2    & P93-0364 & \ldots \\
407 & B0.5: V             & \ldots       &  f  & 16.97 & \pp0.08 &  \ldots& \ldots&\ldots& \ldots & Strong, structured H$\alpha$ nebular emission; poss. (not prob.) stellar em.\\
408 & B2: V-IIIe$+$       & \ldots       &  e  & 16.32 & \pp0.02 &  \ldots& \ldots&\ldots& P93-9011 & \ldots \\ 
411 & B1-3 V-III          & \ldots       &  f  & 16.93 & $-$0.09 &  \ldots& \ldots&\ldots& \ldots & Strong, structured H$\alpha$ nebular emission; poss. (not prob.) stellar em.\\
413 & B2 V                & \ldots       &  a  & 16.48 & \pp0.02 &  283.5 & \o4.4 & 1    & \ldots & \ldots \\
414 & B1-3 V-III          & \ldots       &  f  & 16.89 & \pp0.03 &  264.2 &  11.6 & 2    & \ldots & \ldots \\ 
417 & B2 Ib               & \ldots       &  f  & 15.51 & \pp0.34 &  260.7 &  12.5 & 1    & \ldots & \ldots \\
420 & B0.5 Ia Nwk         & \ldots       &  f  & 13.02 & \pp0.25 &  273.1 & \o3.4 & 1    & Mk\,54, P93-0488 & B0.5 Ia [Mk\,\&\,W86]; B0.5-0.7 Ia [WB97] \\
421 & B2: V               & \ldots       &  f  & 16.42 & $-$0.04 &  265.8 & \o4.8 & 2    & \ldots & \ldots \\
423 & B1 Ia: Nwk          & \ldots       &\q e?& 13.51 & \pp0.43 &  278.3 & \o4.3 & 1    & Mk\,52, P93-0493 & B1 Ia [Mk\,\&\,W86]; BC1 Ia [WB97]; prob. P-Cyg-like intrinsic emission \\
424 & B9 I$^+$p           & \ldots       &\q e?& 11.74 & \pp0.33 &  263.2 & \o2.6 & 1    & R138 & A0: I: [F60], A0 I [W84]; A0 Ia [Mk]; prob. intrinsic H$\alpha$ emission \\ 
425 & B0.5: V             & \ldots       &  f  & 16.50 & \pp0.06 &  276.2 &  13.6 & 2    & \ldots & \ldots \\
426 & B1.5 V              & \ldots       &  f  & 17.04 & \pp0.06 &  270.7 & \o7.6 & 1    & P93-0511 & \ldots \\
428 & B0.5 V              & \ldots       &  f  & 16.19 & \pp0.01 &  286.5 & \o8.5 & 2    & P93-0525 & B0-1: I [B99]\\
430 & B0.5 Ia$^+$((n)) Nwk& $\checkmark$ &  e  & 15.11 & \pp0.64 &  218.3 &  48.7 & B    & P93-0538 & B0-1 III [WB97]; B0.2 III-I [B99] \\
431 & B1.5 Ia Nstr        & \ldots       &\q e?& 12.05 & \pp0.11 &  270.2 & \o2.4 & 1    & R137, P93-0548 & B0.5 Ia: [F60], B0.7-1.5 [W84]; B1 Ia [Mk]; poss. intrinsic H$\alpha$ emission \\
433 & B1-3 V-III          & \ldots       &  f  & 16.87 & \pp0.05 &  \ldots& \ldots&\ldots& P93-0560 & Strong, structured H$\alpha$ nebular emission; poss. (not prob.) stellar em.\\
434 & B1.5: V             & $\checkmark$ &  f  & 16.13 & \pp0.16 &  \ldots& \ldots&\ldots& P93-0572 & \ldots \\ 
438 & B1-3 V              & \ldots       &  f  & 16.99 & \pp0.07 &  \ldots& \ldots&\ldots& P93-0591 & \ldots \\
442 & B1-2 V              & $\checkmark$ &  a  & 16.66 & \pp0.08 &  \ldots& \ldots&\ldots& P93-0616 & \ldots \\
447 & B2 V                & \ldots       &  a  & 15.79 & $-$0.15 &  264.6 & \o5.8 & 2    & \ldots & \ldots \\
448 & B1-3 V              & \ldots       &  f  & 16.85 & \pp0.33 &  267.0 & \o9.2 & 2    & P93-0632 & \ldots \\
449 & B1-2 V              & \ldots       &  f  & 16.91 & \pp0.03 &  265.8 &  12.3 & 2    & \ldots & \ldots \\
452 & B1-2 V              & \ldots       &  a  & 16.44 & $-$0.04 &  265.4 & \o4.0 & 1    & \ldots & \ldots \\
453 & B0.5 V              & \ldots       &  a  & 15.31 & $-$0.03 &  264.4 & \o1.3 & 2    & P93-0668 & B0 III [WB97]; B0.2 V [B99] \\
458 & B5 Ia$^+$p          & \ldots       &\q e?& 12.67 & \pp0.60 &  276.3 & \o2.1 & 1    & Mk\,B, P93-0662 & A0 Ia [Mk]; BN6 Iap [WB97]; poss. intrinsic H$\alpha$ em.\\
459 & B2 V                & $\checkmark$ &  a  & 16.39 & \pp0.01 &  260.5 &  10.9 & B    & P93-0684 & B0: I [B99] \\
461 & B1.5 V              & \ldots       &  a  & 16.83 & $-$0.58 &  275.2 &  10.9 & 2    & \ldots & \ldots \\
462 & B0.5-0.7 V          & \ldots       &  a  & 16.27 & $-$0.52 &  \ldots& \ldots&\ldots& P93-9013 & B2: V [P93] \\
463 & B0.7-1.5 V          & \ldots       &  f  & 16.92 & $-$0.03 &  279.8 & \o4.7 & 2    & \ldots & \ldots \\
467 & B1-2 Ve$+$          & \ldots       &  e  & 16.91 & \pp0.38 &  322.3 &  30.2 & 2    & \ldots & \ldots \\
469 & B0 V                & \ldots       &\q f?& 16.09 & \pp0.00 &  275.6 & \o2.6 & 1    & P93-0714 & Broad, shallow H$\alpha$ em. (likely
cross-contamination from VFTS\,507)\\
471 & B1 V                & \ldots       &  a  & 16.36 & $-$0.10 &  267.0 &  11.2 & 1    & \ldots & \ldots \\
473 & B2: V               & \ldots       &  f  & 16.85 & $-$0.02 &  257.1 &  19.3 & 2    & \ldots & \ldots \\
474 & B0.5: V(n)          & \ldots       &  a  & 16.67 & \pp0.07 &  264.1 &  14.0 & 2    & \ldots & \ldots \\
478 & B0.7 V-III          & \ldots       &  a  & 16.72 & \pp0.32 &  272.2 & \o3.3 & 1    & P93-0738 & B2 Ia [B99]\\
480 & B0.5: V             & \ldots       &  f  & 16.94 & \pp0.43 &  278.3 & \o4.6 & 1    & \ldots & \ldots \\
485 & B1.5 V              & \ldots       &  f  & 16.90 & $-$0.05 &  275.4 & \o4.8 & 2    & \ldots & \ldots \\
486 & B1-2ne$+$           & \ldots       &  e  & 15.48 & \pp0.28 &  280.0 &  15.6 & 2    & \ldots & \ldots \\
489 & B1 Vn               & \ldots       &  f  & 16.54 & $-$0.07 &  268.9 &  15.1 & 2    & P93-9018 & \ldots \\
496 & B0 Vn               & $\checkmark$ &  a  & 16.66 & \pp0.22 &  279.9 &  14.2 & B    & \ldots & \citet{w14} \\
499 & B0.7 V              & \ldots       &  f  & 16.77 & \pp0.06 &  293.1 &  10.1 & 2    & P93-0848 & O9-B0: V [B99]\\
501 & B0.5 V              & $\checkmark$ &  a  & 15.74 & \pp0.08 &  287.2 &  68.8 & B    & P93-0849 & O9-B0 V [B99] \\
504 & B0.7 V              & \ldots       &  f  & 16.27 & \pp0.61 &  251.4 &  14.2 & 1    & P93-0861 & \ldots \\
516 & B1.5 V              & \ldots       &  a  & 16.61 & \pp0.03 &  256.8 &  10.9 & 1    & \ldots & \ldots \\
520 & B1: V (SB2?)        & $\checkmark$ &  a  & 16.69 & \pp0.08 &  278.2 &  73.5 & B    & \ldots & \ldots \\
523 & B1-3 V-III          & \ldots       &  f  & 17.05 & \pp0.01 &  271.0 & \o6.9 & 2    & P93-0909 & \ldots \\ 
525 & B0 Ia               & $\checkmark$ &  f  & 13.76 & \pp0.16 &  289.6 & \o9.5 & B    & Mk\,38, P93-0930 & O9 I [Mk]; O9.7 Iab [W86]; OC9.7 Ib [WB97]; \citet{w14}\\
533 & B1.5 Ia$^+$p Nwk    & \ldots       &  q  & 11.82 & \pp0.29 &  254.7 & \o4.4 & 1    & R142, P93-0987 & B [F60]; B0.5-0.7 I [W84]; B0 Ia [Mk] \\
534 & B0 IV               & $\checkmark$ &  a  & 15.66 & \pp0.21 &  278.2 &  23.1 & B    & \ldots & \ldots \\
535 & B1-2 V-III          & \ldots       &  f  & 16.53 & \pp0.34 &  271.1 & \o7.5 & 1    & P93-0995 & \ldots \\
540 & B0 V                & \ldots       &  f  & 16.55 & \pp0.23 &  247.0 & \o2.7 & 1    & \ldots & \citet{w14}\\
541 & B0.5 Ia Nwk         & \ldots       &  q  & 13.12 & \pp0.13 &  269.6 & \o3.1 & 1    & P93-9024 & B0.5 Ia [P93] \\
547 & B3-5 V-III          & \ldots       &  f  & 16.79 & \pp0.03 &  255.9 &  10.3 & 2    & P93-9026 & \ldots \\
548 & B0-0.5 V            & $\checkmark$ &  a  & 16.13 & $-$0.02 &  279.9 & \o8.5 & B    & \ldots & \ldots \\
551 & B1 V                & \ldots       &  f  & 16.82 & \pp0.13 &  284.7 & \o7.1 & 2    & \ldots & \ldots \\
553 & B1 V                & \ldots       &  a  & 17.00 & \pp0.06 &  276.3 & \o4.6 & 1    & \ldots & \ldots \\
556 & B1.5-2 V            & \ldots       &  f  & 16.88 & \pp0.04 &  260.5 &  10.2 & 2    & \ldots & \ldots \\
558 & B3 III              & \ldots       &  a  & 16.69 & \pp0.01 &  \ldots& \ldots&\ldots& P93-9028 & B1:: V [P93] \\
567 & B1 V(n)             & \ldots       &  f  & 16.29 & \pp0.24 &  272.1 &  13.3 & 2    & P93-1155 & B0.2 III [B99] \\
568 & B0.5: V             & \ldots       &  f  & 16.79 & \pp0.15 &  280.3 & \o6.9 & 2    & P93-1172 & \ldots \\
572 & B1 V                & \ldots       &  a  & 16.38 & \pp0.15 &  249.4 & \o4.1 & 1    & P93-1160 & B1: III: [B99] \\ 
573 & B0-0.5 V            & \ldots       &  f  & 16.94 & \pp0.03 &  \ldots& \ldots&\ldots& \ldots & \ldots \\
575 & B0.7 III            & $\checkmark$ & ae? & 15.11 & \pp0.02 &  263.4 &  24.9 & B    & P93-1191 & B0.2-1 III-IV [B99]; broad H$\alpha$ abs. with embedded double-peaked em.?\\
576 & B1 Ia Nwk           & $\checkmark$ &\q e?& 15.67 & \pp0.78 &  262.0 &  34.9 & B    & \ldots & Prob. intrinsic H$\alpha$ emission\\
578 & B1.5 Ia Nwk         & \ldots       &  f  & 14.52 & \pp0.40 &  274.5 & \o4.9 & 1    & P93-1184 & B1 Ia [WB97]; B1: II-I [B99] \\
580 & B0-0.5 Vn           & \ldots       &  a  & 16.62 & \pp0.05 &  283.3 & \o2.6 & 2    & P93-1217 & O9.5-B0.5 V [B99] \\
584 & B1.5 V              & \ldots       &  f  & 16.95 & \pp0.05 &  253.3 & \o5.7 & 2    & \ldots & \ldots \\
589 & B0.5 V (SB2?)       & $\checkmark$ &  a  & 15.83 & \pp0.15 &  314.5 &  94.0 & B    & P93-1247& B2-3 III [WB97]; B0.5 IV [B99] \\
590 & B0.7 Iab            & \ldots       &\q q?& 12.49 & \pp0.22 &  254.1 & \o6.2 & 1    & R141, P93-1253 & B0.5: [F60]; B0.5 I [W86]; BN0.5 Ia [WB97] \\
591 & B0.2 Ia             & $\checkmark$ &\q q?& 12.55 & \pp0.23 &  277.7 & \o8.8 & B    & Mk\,12, P93-1257 & B0.5 Ia [Mk]; B0-0.5 Ia [W86]; B0 Ia [WB97] \\
593 & B2.5 V              & \ldots       &  f  & 16.84 & \pp0.09 &  291.5 & \o3.7 & 1    & \ldots & \ldots \\
598 & B0.2 V              & \ldots       &  f  & 16.94 & \pp0.34 &  259.4 & \o3.0 & 1    & \ldots & \ldots \\
600 & B0.5 V(n)           & \ldots       &  a  & 16.40 & $-$0.04 &  279.8 &  18.4 & 2    & \ldots & \ldots \\
602 & B0.7 V              & \ldots       &  f  & 16.71 & \pp0.09 &  301.0 & \o1.6 & 2    & P93-1326 & \ldots \\
605 & B1-2 V              & \ldots       &  f  & 16.85 & $-$0.13 &  278.6 &  26.3 & 2    & \ldots & \ldots \\
606 & B0-0.5 V(n)         & $\checkmark$ &  a  & 16.60 & \pp0.06 &  265.6 &  10.3 & B    & \ldots & \ldots \\
610 & B0 Vn               & \ldots       &  a  & 16.73 & \pp0.17 &  245.8 & \o8.4 & 2    & P93-1354 & B0-0.2 III [B99] \\
612 & B0.5-0.7 V          & \ldots       &  a  & 16.53 & \pp0.20 &  \ldots& \ldots&\ldots& \ldots & \ldots \\
616 & B0.5: V             & \ldots       &  a  & 16.48 & \pp0.09 &  227.4 &  10.7 & 1    & P93-1389 & B1: V:: [B99] \\
618 & B1-3 V              & \ldots       &  f  & 16.70 & \pp0.38 &  \ldots& \ldots&\ldots& P93-1395 & \ldots \\
623 & B0.2 V              & \ldots       &  a  & 16.10 & \pp0.14 &  268.5 & \o1.9 & 1    & P93-1419 & B1 III [WB97]; B0-0.2 III-I [B99]\\
624 & B0.2-0.5 Vn         & \ldots       &  f  & 16.98 & \pp0.11 &  265.3 & \o4.9 & 2    & \ldots & \ldots \\
625 & B1.5 V              & \ldots       &  f  & 16.91 & \pp0.11 &  310.7 & \o9.2 & 1    & P93-1418 & \ldots \\
628 & B0.5: V             & $\checkmark$ &  f  & 16.64 & \pp0.09 &  250.8 &  62.7 & B    & \ldots & \ldots \\
629 & B1-2 Ve$+$          & \ldots       &  e  & 16.78 & \pp0.07 &  265.1 &  19.9 & 2    & \ldots & \ldots \\
632 & B2 Vn               & \ldots       &  a  & 15.97 & \pp0.12 &  284.7 &  11.1 & 2    & P93-1460 & B0-2 V [B99] \\
633 & B1 V                & \ldots       &  a  & 16.50 & \pp0.19 &  274.0 & \o7.2 & 2    & P93-1464 & \ldots \\
636 & B0 Vn               & \ldots       &  a  & 16.53 & \pp0.06 &  241.5 & \o5.2 & 2    & \ldots & \ldots \\
637 & B1-2 V\,+\,Early B  & $\checkmark$ &  a  & 16.61 & \pp0.04 &  299.3 &  32.3 & B    & \ldots & \ldots \\
640 & B2 V                & \ldots       &  f  & 16.82 & \pp0.16 &  256.0 & \o5.0 & 2    & P93-1489 & \ldots \\
641 & B0.5: I             & \ldots       & $-$ & 13.09 & \pp0.16 &  \ldots& \ldots&\ldots& Mk\,11; P93-1500 & B0.5 Ia [Mk]; B0-0.5 Ia [W86]; B0 Ib [WB97];\\
    &                     &              &     &       &         &        &       &      & & B0.2 III [B99]; see discussion in Paper~I \\
643 & B1.5 V              & \ldots       &  a  & 16.41 & \pp0.13 &  250.9 & \o8.2 & 2    & P93-1508 & \ldots \\
644 & B1-2 Ve             & \ldots       &  e  & 16.62 & \pp0.15 &  248.6 &  20.2 & 2    & \ldots & \ldots \\
646 & B0.5 III(n)         & \ldots       &\q e?& 14.94 & \pp0.14 &  263.9 & \o4.8 & 2    & P93-1527 & B1 III [WB97]; B1 IV [B99]; prob. broad H$\alpha$ em. shoulders\\
650 & B1.5 V              & \ldots       &  f  & 16.98 & $-$0.10 &  286.2 & \o3.0 & 1    & \ldots & \ldots \\
653 & B0-0.5 V            & \ldots       &  a  & 16.63 & \pp0.22 &  \ldots& \ldots&\ldots& P93-1554 & O9: III:p [P93] \\
659 & B0-0.5 V(n)         & \ldots       &  a  & 15.96 & \pp0.04 &  264.9 & \o4.6 & 2    & P93-1584 & B0: V: [P93]; B0-1 V [B99] \\
662 & B3-5 III:           & $\checkmark$ &  f  & 16.12 & \pp0.08 &  251.3 &  39.1 & B    & \ldots & \ldots \\
665 & B0.5 V              & $\checkmark$ & ae? & 16.43 & \pp0.11 &  274.2 &  16.1 & B    & P93-1604 & B1 V [B99]; broad H$\alpha$ abs. with prob. embedded double-peaked em. \\
666 & B0.5 V              & \ldots       &  a  & 16.42 & $-$0.08 &  255.5 & \o2.1 & 1    & P93-9036 & \ldots \\
668 & B0.7 V              & \ldots       &  a  & 16.60 & \pp0.10 &  269.2 & \o2.3 & 1    & P93-1611 & \ldots \\
670 & B0.7 V              & \ldots       &  a  & 16.02 & \pp0.15 &  286.1 &  13.8 & 2    & P93-1621 & B0.5-1 III [WB97]; B0.2-0.5 III [B99] \\
671 & B0.7 V              & \ldots       &  a  & 16.43 & $-$0.11 &  255.3 &  13.3 & 2    & \ldots & \ldots \\
672 & B0.7 II Nwk?        & \ldots       &  e  & 14.59 & \pp0.23 &  279.5 & \o3.2 & 1    & P93-1661 & B0.7 Ia [WB97]; B1 III [B99] \\
673 & B1 V                & \ldots       &  f  & 16.98 & \pp0.03 &  277.1 & \o1.5 & 1    & P93-1664 & \ldots \\
675 & B1 Iab Nwk          & $\checkmark$ &  f  & 14.48 & \pp0.28 &  276.7 &  23.8 & B    & P93-1674 & B0.5-0.7 I [WB97]; B1 Ib [B99] \\
676 & B0.7 V              & \ldots       &  a  & 16.52 & \pp0.07 &  272.1 &  18.7 & 2    & P93-1686 & \ldots \\
678 & B1: V               & \ldots       &  a  & 16.95 & \pp0.41 &  270.2 &  11.2 & 2    & P93-1689 & \ldots \\
681 & B0.7 V              & \ldots       &  f  & 16.55 & \pp0.06 &  264.0 &  14.5 & 1    & P93-1714 & \ldots \\
683 & B2 Ve               & \ldots       &  e  & 16.33 & $-$0.10 &  271.1 &  15.7 & 2    & \ldots & Broad, shallow H$\alpha$ em. shoulders \\
684 & B1-1.5 V            & \ldots       &  f  & 16.91 & \pp0.13 &  278.6 &  13.1 & 2    & P93-1722 & \ldots \\
685 & B1-3 V-IIIe$+$      & \ldots       &  e  & 16.64 & \pp0.21 &  243.4 &  22.5 & 2    & \ldots & \ldots \\
686 & B0.7 III            & $\checkmark$ &  a  & 14.99 & \pp0.17 &  276.8 &  38.9 & B    & \ldots & B0.5 III [WB97]; B1 II-III [B99] \\
687 & B1.5 Ib((n)) Nwk    & $\checkmark$ &  a  & 14.29 & \pp0.28 &  295.8 &  23.0 & B    & P93-1737 & B1 Iab [P93]; B1 Iab [WB97]; B1.5 III [B99]\\
689 & B3:e (shell)        & \ldots       &  e  & 16.51 & \pp0.08 &  \ldots& \ldots&\ldots& P93-1763 & \ldots \\
690 & B0.2 V              & \ldots       &  a  & 16.46 & \pp0.09 &  272.7 &  14.7 & 1    & P93-1772 & \ldots \\
692 & B0.2 V              & \ldots       &  f  & 16.17 & \pp0.05 &  271.2 & \o2.5 & 1    & P93-1786 & \ldots \\
696 & B0.7 Ib-Iab Nwk     & \ldots       &\q q?& 12.73 & $-$0.02 &  265.8 & \o2.3 & 1    & Sk$-$68$^\circ$140; BE74-422 & \ldots \\
697 & B1-2 Ve             & $\checkmark$ &  e  & 16.55 & \pp0.18 &  263.7 & \o8.3 & B    & P93-1799 & \ldots \\
698 & Mid B\,+\,Early B   & $\checkmark$ &  e  & 13.68 & \pp0.44 &  \ldots& \ldots&\ldots& Mk\,02, P93-1797; AL-377 & Discussed in detail by \citet{d12}\\
699 & B0.2-0.5 Vn         & \ldots       &  f  & 16.19 & $-$0.05 &  264.4 &  12.0 & 2    & P93-1805 & \ldots \\
701 & B0.7 V              & \ldots       &  f  & 16.60 & \pp0.26 &  266.6 &  10.1 & 2    & P93-1820 & \ldots \\
705 & B0.7 V              & $\checkmark$ &  a  & 16.43 & \pp0.07 &  268.3 &  80.8 & B    & P93-1834 & \ldots \\
707 & B0.5 V              & \ldots       &  a  & 15.59 & \pp0.07 &  275.0 & \o2.0 & 1    & P93-1840 & B1 V [P93] \\
709 & B2.5: V             & \ldots       &  a  & 16.58 & $-$0.07 &  265.5 & \o6.5 & 2    & P93-9041 & \ldots \\
712 & B1 V                & \ldots       &  a  & 16.13 & \pp0.21 &  255.1 &  10.9 & 1    & P93-1859 & \ldots \\
713 & B2: V               & $\checkmark$ &  a  & 16.68 & \pp0.25 &  250.6 &  38.7 & B    & P93-1868 & \ldots \\
714 & B1 Ia: Nwk          & \ldots       &  f  & 15.57 & \pp0.33 &  283.4 & \o1.9 & 1    & P93-1875 & B0:: V: [P93] \\
715 & B1 V                & $\checkmark$ &  f  & 16.64 & $-$0.10 &  270.0 &  22.1 & B    & P93-9043 & \ldots \\
718 & B2.5 III            & $\checkmark$ &  f  & 15.99 & $-$0.06 &  306.8 &  16.2 & B    & \ldots & \ldots \\
719 & B1 V                & $\checkmark$ &  f  & 17.00 & \pp0.08 &  265.0 &  18.9 & B    & P93-1898 & \ldots \\
720 & B2 V                & \ldots       &  f  & 16.74 & $-$0.06 &  298.4 & \o4.8 & 2    & \ldots & \ldots \\
723 & B0.5 V              & $\checkmark$ &  a  & 16.19 & \pp0.16 &  239.2 &  26.3 & B    & P93-1955 & \ldots \\
725 & B0.7 III            & \ldots       &  a  & 15.84 & \pp0.11 &  285.3 & \o1.8 & 1    & P93-1961 & \ldots \\
726 & B1-2 V              & \ldots       &  a  & 16.40 & \pp0.03 &  249.7 &  12.1 & 2    & \ldots & \ldots \\
727 & B3 III              & \ldots       &  a  & 16.74 & \pp0.18 &  272.9 & \o3.0 & 1    & \ldots & \ldots \\
729 & B0.2 III            & \ldots       &  a  & 14.97 & \pp0.25 &  268.6 &  10.9 & 1    & P93-1969 & O9-B0 III [WB97]; B0.7 IV [B99] \\
730 & B1 IV(n)            & $\checkmark$ &  a  & 15.41 & $-$0.10 &  326.5 & \o6.8 & B    & P93-9045 & B1.5 [P93] \\
732 & B1.5 Iap Nwk        & \ldots       &\q q?& 13.03 & \pp0.19 &  267.3 & \o1.4 & 1    & Mk\,01, P93-1987; BI\,256 & B1 Ia [Mk]; B2 I [B99] \\
734 & B0.7 V              & \ldots       &  a  & 16.31 & \pp0.15 &  263.7 & \o8.9 & 2    & P93-1991 & \ldots \\
735 & B1-2 IIIe$+$        & \ldots       &  e  & 16.30 & \pp0.43 &  268.9 & \o4.9 & 1    & \ldots & \ldots \\
738 & B0.5 IIIe$+$        & \ldots       &  e  & 14.55 & \pp0.02 &  284.4 &  14.1 & 2    & \ldots & \ldots \\
739 & A0 Ip               & \ldots       &  e  & 12.26 & \pp0.31 &  250.5 & \o1.9 & 3    & Sk$-$69$^\circ$~250 & Weak double-peaked H$\alpha$ em. \\
740 & B0.7 III            & \ldots       &  a  & 16.50 & \pp0.35 &  267.3 & \o1.9 & 1    & \ldots & \ldots \\
741 & B2 V                & \ldots       &  a  & 16.97 & \pp0.29 &  263.2 &  10.9 & 2    & \ldots & \ldots \\
742 & B2 V                & $\checkmark$ &  a  & 16.93 & $-$0.02 &  \ldots& \ldots&\ldots& \ldots & \ldots \\
745 & B2.5 II-Ib          & \ldots       &  f  & 16.59 & \pp0.28 &  275.7 & \o3.7 & 1    & \ldots & \ldots \\
747 & B0.5 V              & \ldots       &\q e?& 15.28 & \pp0.12 &  270.2 & \o2.5 & 2    & P93-2022 & B0.5: V [P93]; prob. broad, shallow H$\alpha$ em. shoulders \\
748 & B0.7 V              & \ldots       &  a  & 16.78 & \pp0.16 &  260.4 & \o3.6 & 1    & P93-2023 & \ldots \\
749 & B0.7 V              & \ldots       &  a  & 16.76 & \pp0.13 &  264.8 & \o7.2 & 2    & P93-2025 & \ldots \\
752 & B2 V                & $\checkmark$ &  a  & 16.48 & $-$0.12 &  258.8 &  40.3 & B    & \ldots & \ldots \\
754 & B1.5 V              & \ldots       &  a  & 16.55 & \pp0.26 &  240.2 & \o4.0 & 2    & P93-2036 & \ldots \\
756 & B0.5 IIIe$+$        & \ldots       &  e  & 14.59 & \pp0.06 &  281.6 &  13.5 & 1    & AL-382; BE74-424 & \ldots \\
757 & B3 III(n)           & \ldots       &  f  & 16.78 & \pp0.26 &  273.4 & \o6.3 & 2    & \ldots & \ldots \\
762 & B1.5 V              & \ldots       &  a  & 16.46 & \pp0.22 &  259.0 &  12.6 & 1    & \ldots & \ldots \\
766 & B5-8e               & \ldots       &  e  & 15.34 & $-$0.07 &  253.2 & \o4.0 & 3    & \ldots & \ldots \\
772 & B3-5 V-III          & \ldots       &  a  & 16.89 & $-$0.01 &  253.7 & \o6.1 & 1    & \ldots & \ldots \\
779 & B1 II-Ib            & $\checkmark$ &  a  & 15.46 & \pp0.19 &  258.9 &  27.2 & B    & \ldots & \ldots \\
780 & B1.5 V              & \ldots       &  f  & 16.73 & $-$0.11 &  243.4 &  11.4 & 2    & \ldots & \ldots \\
781 & B0.7: V-IIIe$+$     & \ldots       &  e  & 15.66 & \pp0.32 &  272.7 &  11.5 & 2    & \ldots & \ldots \\
784 & B1: V               & $\checkmark$ &  f  & 16.83 & \pp0.19 &  312.4 &  27.6 & B    & P93-2151 & \ldots \\
786 & B1-2 IIIe$+$        & \ldots       &  e  & 16.53 & \pp0.27 &  274.0 &  12.0 & 2    & \ldots & \ldots \\
788 & B1 III              & $\checkmark$ &  a  & 16.15 & \pp0.09 &  280.7 &  27.8 & B    & \ldots & \ldots \\
789 & B0.5-2 V            & \ldots       &  a  & 16.88 & \pp0.21 &  263.6 &  15.5 & 2    & \ldots & \ldots \\
792 & B2 V                & $\checkmark$ &  a  & 15.96 & $-$0.06 &  278.3 & \o8.0 & B    & \ldots & Poss. broad, weak H$\alpha$ shoulders \\
794 & B1-2 V-IIIe$+$      & \ldots       &  e  & 15.80 & \pp0.04 &  278.9 &  12.1 & 2    & \ldots & \ldots \\
795 & B1 III              & \ldots       &  a  & 16.35 & \pp0.41 &  270.1 & \o9.0 & 1    & \ldots & \ldots \\
796 & B1-2 Ve$+$          & \ldots       &  e  & 16.89 & \pp0.00 &  284.9 & \o6.9 & 2    & \ldots & \ldots \\
798 & B1 V                & \ldots       &  a  & 16.71 & \pp0.44 &  247.1 &  19.5 & 2    & \ldots & \ldots \\
799 & B0.5-0.7 V          & $\checkmark$ &  f  & 16.86 & \pp0.10 &  270.7 & \o7.3 & B    & P93-2210 & \ldots \\
800 & B1-2 IIIe$+$        & \ldots       &  e  & 15.89 & \pp0.24 &  268.9 &  17.2 & 2    & \ldots & \ldots \\
801 & B1.5 V              & \ldots       &  f  & 15.94 & $-$0.07 &  278.0 & \o9.7 & 1    & \ldots & \ldots \\
804 & B2: V               & \ldots       &  f  & 17.03 & \pp0.05 &  256.5 & \o9.0 & 2    & \ldots & \ldots \\
811 & B2 V                & \ldots       &  a  & 16.56 & $-$0.08 &  277.4 &  10.7 & 1    & \ldots & \ldots \\
813 & B2.5 Ve             & \ldots       &  e  & 16.54 & $-$0.06 &  274.5 & \o7.1 & 2    & \ldots & \ldots \\
814 & B2.5 V              & \ldots       &  a  & 16.81 & \pp0.05 &  271.6 & \o9.1 & 1    & \ldots & \ldots \\
815 & B1.5 V              & \ldots       &  a  & 16.68 & \pp0.19 &  255.7 & \o5.4 & 2    & \ldots & Member of SL\,639 \\
817 & B1 III-II           & \ldots       &  a  & 15.53 & \pp0.17 &  251.9 &  11.8 & 1    & P93-2252 & B1.5 Ia [P93] \\
821 & B0 V-IV             & $\checkmark$ &  f  & 16.03 & $-$0.14 &  \ldots& \ldots&\ldots& \ldots & \ldots \\
822 & Mid-late B[e]       & \ldots       &  p  & 15.60 & \pp0.37 &  \ldots& \ldots&\ldots& \ldots & Discussed in detail by \citet{k14}\\
823 & B2-3 III:e          & \ldots       &  e  & 16.06 & \pp0.17 &  262.0 & \o8.2 & 2    & \ldots & Member of SL\,639 \\
824 & B1.5-2 Ve           & \ldots       &  e  & 16.36 & \pp0.36 &  245.9 &  12.4 & 2    & \ldots & Member of SL\,639 \\
825 & B1.5-2 V-IIIe       & \ldots       &  e  & 16.20 & \pp0.33 &  252.9 &  15.6 & 2    & \ldots & Member of SL\,639 \\
826 & B1 IIn              & \ldots       &  e  & 14.85 & \pp0.17 &  242.8 & \o9.0 & 2    & \ldots & Member of SL\,639 \\ 
827 & B1.5 Ib             & $\checkmark$ &  f  & 15.34 & \pp0.31 &  254.3 &  14.4 & B    & \ldots & Member of SL\,639 \\
829 & B1.5-2 II           & \ldots       &  a  & 15.13 & \pp0.41 &  261.4 & \o4.9 & 1    & \ldots & Member of SL\,639 \\
831 & B5 Ia               & \ldots       &\q q?& 13.04 & \pp0.29 &  210.4 & \o6.2 & 1    & \ldots & Member of SL\,639; poss. H$\alpha$ abs. plus nebular em. \\
832 & B1 V                & \ldots       &  a  & 16.50 & \pp0.37 &  263.6 & \o8.5 & 2    & \ldots & Member of SL\,639 \\
833 & B1-3 V              & \ldots       &  a  & 16.96 & \pp0.22 &  277.0 & \o5.9 & 2    & \ldots & \ldots \\
834 & B1.5 III            & $\checkmark$ &  a  & 15.19 & \pp0.33 &  240.3 &  22.1 & B    & \ldots & Member of SL\,639 \\
835 & B1 Ve               & \ldots       &  e  & $-$   & \pp$-$  &  251.9 & \o3.4 & 1    & \ldots & Member of SL\,639 \\
836 & B1.5 IIIe           & \ldots       &  e  & 15.71 & \pp0.18 &  253.3 & \o1.4 & 2    & \ldots & Member of SL\,639 \\
837 & B1 V                & $\checkmark$ &  a  & 16.07 & $-$0.09 &  282.5 &  27.0 & B    & \ldots & \ldots \\
838 & B1: II(n)           & \ldots       &  a  & 15.81 & \pp0.28 &  263.4 & \o4.5 & 2    & \ldots & \ldots \\
840 & B1.5: Ve            & \ldots       &  e  & 16.74 & \pp0.24 &  236.7 & \o8.9 & 2    & \ldots & Member of SL\,639; spurious Si\,{\scriptsize II} abs.?\\
841 & B2.5 Ia             & \ldots       &  a  & 15.83 & \pp0.89 &  258.0 & \o3.0 & 1    & \ldots & \ldots \\
842 & B1-2 IIIe$+$        & \ldots       &  e  & 16.29 & \pp0.33 &  244.8 &  34.7 & 2    & \ldots & Be [Paper~I]; member of SL\,639 \\
845 & B1 II               & \ldots       &  a  & 15.30 & \pp0.15 &  259.9 & \o1.4 & 1    & P93-2305 & B1 III [P93] \\
846 & B2.5 V              & \ldots       &  f  & 16.78 & \pp0.11 &  258.4 & \o4.4 & 2    & \ldots & \ldots \\
847 & B0.7-1 IIIne        & $\checkmark$ &  e  & 15.48 & $-$0.06 &  298.7 & \o9.6 & B    & P93-2313 & B0.5: V [P93]; broad H$\alpha$ em. shoulders \\
848 & B1.5 IIIe$+$        & \ldots       &  e  & 15.54 & \pp0.25 &  247.7 & \o4.6 & 2    & \ldots & \ldots \\
850 & B1 III              & $\checkmark$ &  a  & 16.15 & \pp0.18 &  256.9 &  11.6 & B    & \ldots & \ldots \\
851 & B2 III              & \ldots       &  f  & 15.83 & $-$0.09 &  229.4 & \o0.3 & 1    & \ldots & \ldots \\
853 & B1-2 Ve$+$          & \ldots       &  e  & 16.78 & \pp0.33 &  258.9 &  15.1 & 2    & \ldots & \ldots \\
854 & B1-3 V-IIIe$+$      & \ldots       &  e  & 16.28 & \pp0.10 &  \ldots& \ldots&\ldots& \ldots & \ldots \\
855 & B3 Ib               & \ldots       &  a  & 15.34 & \pp0.27 &  248.8 & \o3.0 & 1    & \ldots & \ldots \\
857 & B1.5 V              & \ldots       &  a  & 16.26 & \pp0.17 &  255.4 & \o3.8 & 2    & \ldots & \ldots \\
860 & B1.5 V              & \ldots       &  f  & 16.67 & \pp0.13 &  252.6 & \o3.0 & 1    & \ldots & \ldots \\
864 & B1.5 V              & \ldots       &  f  & 16.64 & $-$0.05 &  278.2 & \o4.6 & 1    & \ldots & \ldots \\ 
866 & B1.5 V              & \ldots       &  a  & 16.24 & $-$0.12 &  261.8 & \o5.7 & 1    & \ldots & \ldots \\
867 & B1 Ib Nwk           & \ldots       &  a  & 14.63 & \pp0.13 &  275.7 & \o2.7 & 1    & BI\,261 & \ldots \\
868 & B2 V                & \ldots       &  a  & 16.65 & \pp0.27 &  261.5 & \o2.3 & 1    & \ldots & \ldots \\
869 & B1-1.5 V            & \ldots       &  a  & 16.76 & \pp0.05 &  288.8 & \o6.4 & 2    & \ldots & \ldots \\
872 & B0 V-IV             & \ldots       &  a  & 16.09 & $-$0.07 &  285.5 & \o6.9 & 1    & \ldots & \ldots \\ 
874 & B1.5 IIIe$+$        & $\checkmark$ &  e  & 15.37 & \pp0.02 &  274.9 & \o8.3 & B    & \ldots & \ldots \\
875 & B2 V                & \ldots       &  f  & 16.46 & $-$0.02 &  252.7 & \o8.3 & 2    & \ldots & \ldots \\
876 & B3-5 III(n)e        & \ldots       &  e  & 16.30 & \pp0.00 &  251.0 & \o9.5 & 2    & \ldots & \ldots \\
877 & B1-3 V-IIIe$+$      & $\checkmark$ &  e  & 16.36 & \pp0.18 &  236.7 &  11.2 & B    & \ldots & \ldots \\
879 & B3 V-III            & \ldots       &  f  & 16.73 & \pp0.11 &  275.7 & \o4.9 & 1    & \ldots & \ldots \\
880 & B1-2 Ve (shell)     & \ldots       &  e  & 16.66 & \pp0.06 &  270.4 &  18.7 & 2    & \ldots & \ldots \\
881 & B0.5 III            & \ldots       &  a  & 15.66 & $-$0.06 &  283.0 & \o1.5 & 1    & \ldots & \ldots \\
882 & B0 V(n)             & \ldots       &  a  & 15.96 & $-$0.10 &  283.3 & \o9.4 & 2    & \ldots & \ldots \\ 
883 & B0.5 V              & $\checkmark$ &  a  & 16.49 & \pp0.13 &  \ldots& \ldots& B    & \ldots & \ldots \\
885 & B1.5 V              & \ldots       &  a  & 15.90 & \pp0.01 &  264.0 & \o5.4 & 1    & \ldots & \ldots \\ 
886 & B1 V                & \ldots       &  f  & 16.82 & $-$0.04 &  258.4 & \o5.5 & 1    & \ldots & \ldots \\
888 & B0.5 V              & $\checkmark$ &  a  & 16.18 & $-$0.07 &  238.3 &  50.8 & B    & \ldots & \ldots \\
889 & B1-2 Ve             & \ldots       &  e  & 16.56 & \pp0.37 &  263.1 &  12.1 & 2    & \ldots & \ldots \\
890 & B2 V                & $\checkmark$ &  a  & 16.13 & \pp0.02 &  \ldots& \ldots& B    & \ldots & \ldots \\
891 & B2 V                & $\checkmark$ &  a  & 16.48 & \pp0.07 &  273.6 & \o8.3 & B    & \ldots & \ldots \\
\hline
\end{longtable}
